SoK: Scalability Techniques for BFT Consensus

With the advancement of blockchain systems, many recent research works have proposed distributed ledger technology~(DLT) that employs Byzantine fault-tolerant~(BFT) consensus protocols to decide which block to append next to the ledger. Notably, BFT consensus can offer high performance, energy efficiency, and provable correctness properties, and it is thus considered a promising building block for creating highly resilient and performant blockchain infrastructures. Yet, a major ongoing challenge is to make BFT consensus applicable to large-scale environments. A large body of recent work addresses this challenge by developing novel ideas to improve the scalability of BFT consensus, thus opening the path for a new generation of BFT protocols tailored to the needs of blockchain. In this survey, we create a systematization of knowledge about the novel scalability-enhancing techniques that state-of-the-art BFT consensus protocols use. For our comparison, we closely analyze the efforts, assumptions, and trade-offs these protocols make.

==> diagram/papersPerCategory.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \footnotesize,
     ylabel={papers found}, 
     xticklabels from table={data/paper-per-category.txt}{category},   
        x tick label style={rotate=30,anchor=east,  xshift=10pt, yshift=-4pt,   font= \footnotesize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.67cm,
       xtick=data, 
           nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       },
       ytick = {5, 10, 15, 20, 25},
        ymin=0,
        ymax=30,
        xmin=0.5,
        xmax=8.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
      [draw = blue,
        fill = blue!30!white]   
        table[ 
          x=position, 
          y=papers   
          ] 
      {data/paper-per-category.txt}; 
%     \addlegendentry{\# technique  employed \  }; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagram/scalabilityBFTSmart.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width=7.2cm,
height=4cm,
font= \footnotesize, %\footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=200,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150, 200},
    legend pos=south east,
    legend columns = 1,
    legend style={at={(0.98, 0.6)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/bftsmart-p128.txt};
\addplot[
    color=red,
    mark=triangle,
    ]
    table [x=replicas,y=throughput] {data/bftsmart-p1024.txt};
   
  \legend{\footnotesize 128 byte payload, 1024 byte payload}

\end{axis}
\end{tikzpicture} % - avoid white space
% \vskip -0.1 cm
